Higher-Order Portfolio Optimization with Quantum Approximate Optimization Algorithm

Portfolio optimization is one of the most studied optimization problems at the intersection of quantum computing and finance. In this work, we develop the first quantum formulation for a portfolio optimization problem with higher-order moments, skewness and kurtosis. Including higher-order moments leads to more detailed modeling of portfolio return distributions. Portfolio optimization with higher-order moments has been studied in classical portfolio optimization approaches but with limited exploration within quantum formulations. In the context of quantum optimization, higher-order moments generate higher-order terms in the cost Hamiltonian. Thus, instead of obtaining a quadratic unconstrained binary optimization problem, we obtain a higher-order unconstrained binary optimization (HUBO) problem, which has a natural formulation as a parametrized circuit. Additionally, we employ realistic integer variable encoding and a capital-based budget constraint. We consider the classical continuous variable solution with integer programming-based discretization to be the computationally efficient classical baseline for the problem. Our extensive experimental evaluation of 100 portfolio optimization problems shows that the solutions to the HUBO formulation often correspond to better portfolio allocations than the classical baseline. This is a promising result for those who want to perform computationally challenging portfolio optimization on quantum hardware, as portfolio optimization with higher moments is classically complex. Moreover, the experimental evaluation studies QAOA's performance with higher-order terms in this practically relevant problem.

==> example/circuit.tex <==
\resizebox{\textwidth}{!}{
\begin{quantikz}[column sep=0.5em, row sep=0.5em]
    \lstick{$q_0$} & \gate{H} & \gate{R_z(-0.01)} & \targ{}  \gategroup[wires=2,steps=3,style={dotted,cap=round,inner sep=0pt}, label style={yshift=0.1cm}]{$Z_0 \otimes Z_1$} & \gate{R_z(0.04)} & \targ{} & \ctrl{2} \gategroup[wires=3,steps=3,style={dotted,cap=round,inner sep=0pt}, label style={yshift=0.1cm}]{$Z_0 \otimes Z_2$} & \qw & \ctrl{2} & \targ{} \gategroup[wires=3,steps=5,style={dotted,cap=round,inner sep=0pt}, label style={yshift=0.1cm}]{$Z_0 \otimes Z_1 \otimes Z_2$} & \ctrl{2} & \qw & \ctrl{2} & \targ{} & \targ{} \gategroup[wires=4,steps=5,style={dotted,cap=round,inner sep=0pt}, label style={yshift=0.1cm}]{$Z_0 \otimes Z_1 \otimes Z_3$} & \ctrl{3} & \qw & \ctrl{3} & \targ{} & \targ{} \gategroup[wires=4,steps=7,style={dotted,cap=round,inner sep=0pt}, label style={yshift=0.1cm}]{$Z_0 \otimes Z_1 \otimes Z_2 \otimes Z_3$} & \ctrl{2} & \qw & \qw & \qw & \ctrl{2} & \targ{} & \targ{} \gategroup[wires=5,steps=7,style={dotted,cap=round,inner sep=0pt}, label style={yshift=0.1cm}]{$Z_0 \otimes Z_1 \otimes Z_2 \otimes Z_4$} & \ctrl{4} & \qw & \qw & \qw & \ctrl{4} & \targ{} & \qw \\
    \lstick{$q_1$} & \gate{H} & \gate{R_z(-0.02)} & \ctrl{-1} & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \ctrl{-1} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \ctrl{-1} & \qw \\
    \lstick{$q_2$} & \gate{H} & \qw & \qw & \qw & \qw & \targ{} & \gate{R_z(0.09)} & \targ{} & \qw & \targ{} & \gate{R_z(-0.13)} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \qw & \ctrl{1} & \targ{} & \qw & \qw & \qw & \targ{} & \gate{R_z(5.60)} & \targ{} & \qw & \qw & \qw \\
    \lstick{$q_3$} & \gate{H} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \gate{R_z(-7.62)} & \targ{} & \qw & \qw & \qw & \targ{} & \gate{R_z(2.80)} & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    \lstick{$q_4$} & \gate{H} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{-2} & \qw & \ctrl{-2} & \targ{} & \qw & \qw
\end{quantikz}
}

==> figures/qaoa.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{quantikz}
    \lstick{$q_0$} & \ctrl{1} & \qw       & \qw       & \qw                          & \qw      & \qw      & \ctrl{1} & \qw \\
    \lstick{$q_1$} & \targ{}  & \ctrl{1}  & \qw       & \qw                          & \qw      & \ctrl{1} & \targ{} & \qw \\
    \lstick{$q_2$} & \qw      & \targ{}   & \ctrl{1}  & \qw                          & \ctrl{1} & \targ{}  & \qw & \qw \\
    \lstick{$q_3$} & \qw      & \qw       & \targ{}   & \gate{R_z(\alpha \Delta t)} &  \targ{} & \qw      & \qw & \qw
\end{quantikz}
}
